Slice-and-Forge: Making Better Use of Caches for Graph Convolutional Network Accelerators

Graph convolutional networks (GCNs) are becoming increasingly popular as they can process a wide variety of data formats that prior deep neural networks cannot easily support. One key challenge in designing hardware accelerators for GCNs is the vast size and randomness in their data access patterns which greatly reduces the effectiveness of the limited on-chip cache. Aimed at improving the effectiveness of the cache by mitigating the irregular data accesses, prior studies often employ the vertex tiling techniques used in traditional graph processing applications. While being effective at enhancing the cache efficiency, those approaches are often sensitive to the tiling configurations where the optimal setting heavily depends on target input datasets. Furthermore, the existing solutions require manual tuning through trial-and-error or rely on sub-optimal analytical models. In this paper, we propose Slice-and-Forge (SnF), an efficient hardware accelerator for GCNs which greatly improves the effectiveness of the limited on-chip cache. SnF chooses a tiling strategy named feature slicing that splits the features into vertical slices and processes them in the outermost loop of the execution. This particular choice results in a repetition of the identical computational patterns over irregular graph data over multiple rounds. Taking advantage of such repetitions, SnF dynamically tunes its tile size. Our experimental results reveal that SnF can achieve 1.73x higher performance in geomean compared to prior work on multi-engine settings, and 1.46x higher performance in geomean on small scale settings, without the need for off-line analyses.

==> eval/cache_size_sensi.tex <==
   
\begin{figure}[t]
    \begin{tikzpicture}
\pgfplotstableread{


id	data	VT Base	ENGN AWB	GCNAX ATM
0	2	0.6800324532	0.6704597196	0.7010880076	0.8466774159	0.8873305025	1.292134939
1	4	0.8182217707	0.785098849	0.8509795128	0.8351048405	0.9894439865	1.333349329
2	8	0.9163311655	0.8541577166	0.8773528394	1.09763597	1.047006833	1.566315863
3	16	1	0.9047530315	1.060943585	1.268652764	1.110653403	1.743040366
}\datatable
			



\begin{axis}[
	ybar=0pt,
	enlarge x limits=0.15,
	width=\linewidth, height=3cm,
	bar width=3.5pt, 
	ymin=0,ymax=2.5,
	xticklabels={2MB, 4MB, 8MB, 16MB},
	xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	ytick={0,0.5,...,2.5},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel={Speedup},
    ylabel style = {font=\scriptsize, yshift=-2mm},
	%axis x line*=bottom,
	%axis y line*=none,
	legend style={draw=none, fill=none, at={(0.48,1.0), font=\scriptsize},
	anchor=south,legend columns=6,
	legend cell align={left},
	/tikz/every odd column/.append style={column sep=1pt},
	/tikz/every even column/.append style={column sep=1pt}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  


\addplot[fill=color2] table [x=id, y=VT] {\datatable};     \addlegendentry{VT}
\addplot[fill=color1] table [x=id, y=Base] {\datatable};\addlegendentry{HyGCN}
 \addplot[fill=color7] table [x=id, y=ENGN] {\datatable};\addlegendentry{EnGN}
\addplot[fill=color6] table [x=id, y=AWB] {\datatable};\addlegendentry{AWB-GCN}
\addplot[fill=color8] table [x=id, y=GCNAX] {\datatable};\addlegendentry{GCNAX}
%\addplot[fill=color3] table [x=id, y=FS] {\datatable};  \addlegendentry{\accname{}\textsubscript{Optimal}}
%\addplot[fill=color4] table [x=id, y=FS+VT] {\datatable};  \addlegendentry{\accname{}\textsubscript{Optimal}}
\addplot[fill=color4] table [x=id, y=ATM] {\datatable};  \addlegendentry{\accname{}}
\end{axis}
\end{tikzpicture}  
 \caption{Performance (geomean) of the \accname for various cache sizes.}
 \vspace{-1mm}
 \label{fig:cachesensi}
  \end{figure}

==> eval/cachesense.tex <==

\begin{figure}

\vspace{-2mm}
    \begin{tikzpicture}
\pgfplotstableread{
id	data	Default	Random	RRIP	8ways	32ways	32B	128B	256B
0	PD	1	0.9661687171	1.043751698	0.9977643067	1.001145228	0.7550758516	0.9941666695	0.9633758782
1	CT	1	0.7688748718	1.013134151	0.9990772386	1.000426111	0.6719926242	1.00196986	0.978080734
2	PK	1	0.9507268472	1.037214461	0.9962777088	1.001860532	0.7533183123	0.9528198966	0.8922319761
3	YT	1	0.9131552176	1.002083682	0.9947560243	1.002731915	0.6237266923	0.9995784862	0.8603698289
4	LJ	1	0.8017631033	1.01116794	0.9957668555	1.002171584	0.6138301919	0.982008995	0.924658621
5	OK	1	0.7907040075	0.9997536603	0.9952534186	1.002029945	0.5584699354	0.98471921	0.8980946445
6	RD	1	0.7142041033	1.012134072	0.9940298294	1.002324294	0.4186272136	0.7327653794	0.5146606998
7	Geomean	1	0.8387399621	1.016914487	0.9961308661	1.001812541	0.6174481474	0.944848235	0.8456008745

}\datatable
	

\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color1}, mark=*\\%
dotted, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color2}, mark=square*\\%
densely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color3}, mark=diamond*\\%
loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color5}, mark=triangle*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=gray}, mark=*\\%
dashed, thick, every mark/.append style={solid, fill=color5},mark=otimes*\\%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}

\begin{axis}[
	ybar=0pt, %this value determines the space between bars
	%enlarge x limits=1.15,
	width=\linewidth, height=3cm,
	bar width=2.5pt, 
	ymin=0,ymax=1.2,
	xticklabels={PD, CT, PK, YT, LJ, OK, RD, Gmean},
	xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	ytick={0,0.5,...,2.5},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel={Speedup},
    ylabel style = {font=\scriptsize, yshift=-1mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend cell align={left},
	legend style={draw=none, fill=none, at={(0.48,1.0), font=\scriptsize},
	anchor=south,legend columns=4,
	/tikz/every even column/.append style={column sep=0.5cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  

\addplot[fill=color4] table [x=id, y=Default] {\datatable};       \addlegendentry{Default}
\addplot[fill=color6] table [x=id, y=Random] {\datatable};  \addlegendentry{Random}
\addplot[fill=color8] table [x=id, y=RRIP] {\datatable};  \addlegendentry{RRIP}
\addplot[fill=color2] table [x=id, y=8ways] {\datatable};  \addlegendentry{8-ways}
\addplot[fill=color1] table [x=id, y=32ways] {\datatable};\addlegendentry{32-ways}
\addplot[fill=color3] table [x=id, y=32B] {\datatable};  \addlegendentry{32B block}
\addplot[fill=color5] table [x=id, y=128B] {\datatable};  \addlegendentry{128B block}
\addplot[fill=color7] table [x=id, y=256B] {\datatable};  \addlegendentry{256B block}

\end{axis}
\end{tikzpicture}

\vspace{-3mm}
    

 \caption{\rev{Sensitivity to various cache configurations.}}
 \label{fig:cachesense}
 \vspace{-3mm}
  \end{figure}

==> eval/deprecated----single_perf.tex <==

\begin{figure*}

\vspace{-2mm}

    \begin{tikzpicture}
\pgfplotstableread{
id	data	HyGCN	VT	FS	FS+VT	ATM	AWB	ENGN GCNAX
5	Livejournal	1	1	1.152059561	1.184667254	1.15033102	1.087576741	1.000024615	1.073637815
2	Pokec	0.9351224695	1	1.198220808	1.697180052	1.542184849	1.021041741	0.993831774	1.546782805
3	Youtube	1	1	1.200617473	1.200617473	1.199006732	1.161045729	1.000337826	1.089485745
4	Wiki	0.7980584542	1	0.9707012137	1.15032107	1.111133914	0.8391312276	1.000343328	0.9500532843
0	Products	1	1	1.117875668	2.471589312	1.983793829	1.904911042	1.000012144	2.061143844
1	Citation	1	1	1.026862955	1.455583097	1.369319139	1.087692778	1.000040369	1.279278083
6	Reddit	0.2987622987	1	0.7136788482	1	0.8242050282	0.8548895083	1.001247577	0.9576688827
7	Geomean	0.8070303273	1	1.040231784	1.389295018	1.268729707	1.097370709	0.999402698	1.233326032
}\datatable
%fake engn values for pk and lj and geomean	



\begin{axis}[
	ybar=0pt, %this value determines the space between bars
	%enlarge x limits=1.15,
	width=\textwidth, height=3cm,
	%bar width=2.5pt, 
	bar width=5.5pt, 
	ymin=0,ymax=3,
	xticklabels={LiveJournal, Pokec, YouTube,Wiki, Products, Citations, Reddit,  Geomean},
	xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	ytick={0,.5,1.0,...,4.0},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel={Speedup (16MB)},
    ylabel style = {font=\scriptsize, yshift=-2mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend style={draw=none, fill=none, at={(0.48,1.0), font=\scriptsize},
	anchor=south,legend columns=8,
	/tikz/every even column/.append style={column sep=.5cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  


\addplot[fill=color2] table [x=id, y=VT] {\datatable};  \addlegendentry{VT}
\addplot[fill=color1] table [x=id, y=HyGCN] {\datatable};  \addlegendentry{HyGCN}
\addplot[fill=color7] table [x=id, y=ENGN] {\datatable};  \addlegendentry{EnGN}
\addplot[fill=color6] table [x=id, y=AWB] {\datatable};  \addlegendentry{AWB-GCN}
\addplot[fill=color8] table [x=id, y=GCNAX] {\datatable};  \addlegendentry{GCNAX}
\addplot[fill=color3] table [x=id, y=FS] {\datatable};  \addlegendentry{\accname{}\textsubscript{Static}}
\addplot[fill=color4] table [x=id, y=FS+VT] {\datatable};  \addlegendentry{VT+\accname{}\textsubscript{Static}}
\addplot[fill=color5] table [x=id, y=ATM] {\datatable};  \addlegendentry{VT+\accname{}\textsubscript{Dynamic}}

\end{axis}
\end{tikzpicture}

%\vspace{-3mm}
    

    \begin{tikzpicture}
\pgfplotstableread{
id	data	HyGCN VT	FS	FS+VT	ATM	AWB	ENGN GCNAX
5	Livejournal	1	1	1.117485912	1.117485912	1.11532278	1.091001333	1	0.8162375012
2	Pokec	1	1	1.14335427	1.586557575	1.545130357	1.087252132	1	1.462010337
3	Youtube	1	1	1.198337313	1.198337313	1.196043261	1.165207684	1	0.9787466001
4	Wiki	0.8670273017	1	1.07112471	1.175023001	1.14586685	0.9121077358	1	1.023439281
0	Products	1	1	1.045968696	2.08302311	1.781714507	1.600587538	1	1.741542999
1	Citation	1	1	1.051804286	1.211321938	1.138606955	1.11505099	1	0.9438416204
6	Reddit	0.2697838107	1	0.5883351623	1	0.7362271539	0.5948780279	1	0.8788236165
7	Geomean	0.8125761927	1	1.008562735	1.300715845	1.197319552	1.042525606	1	1.081161634
}\datatable
			


\begin{axis}[
	ybar=0pt, %this value determines the space between bars
	%enlarge x limits=1.15,
	width=\textwidth, height=3cm,
	bar width=5.5pt, 
	ymin=0,ymax=2.5,
	xticklabels={LiveJournal, Pokec, YouTube,Wiki, Products, Citations, Reddit,  Geomean},
	xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	ytick={0,.5,...,4},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel={Speedup (8MB)},
    ylabel style = {font=\scriptsize, yshift=-2mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend style={draw=none, fill=none, at={(0.48,1.0), font=\small},
	anchor=south,legend columns=4,
	/tikz/every column/.append style={column sep=15pt}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  

\addplot[fill=color2] table [x=id, y=VT] {\datatable};     %  \addlegendentry{VT only}
\addplot[fill=color1] table [x=id, y=HyGCN] {\datatable};%\addlegendentry{Baseline}
\addplot[fill=color6] table [x=id, y=ENGN] {\datatable};  %\addlegendentry{AWB-GCN}
\addplot[fill=color7] table [x=id, y=AWB] {\datatable};  %\addlegendentry{EnGN}
\addplot[fill=color8] table [x=id, y=GCNAX] {\datatable};  %\addlegendentry{GCNAX} %fake
\addplot[fill=color3] table [x=id, y=FS] {\datatable};  %\addlegendentry{FS only}
\addplot[fill=color4] table [x=id, y=FS+VT] {\datatable}; % \addlegendentry{FS+VT}
\addplot[fill=color5] table [x=id, y=ATM] {\datatable};  %\addlegendentry{FS+VT (ATM)}

\end{axis}
\end{tikzpicture}


 \caption{Performance of the proposed scheme for 16MB cache (top) and 8MB cache (bottom).\JS{Real Data Added. Dataset Order? Mechanism Order?}\NK{normalized to VT?}\NK{place graphs left and right with increased height? better to show the difference}}
 \label{fig:single_perf}
 %\vspace{-6mm}
  \end{figure*}

==> eval/distance.tex <==

\begin{figure}

\vspace{-2mm}

    \begin{tikzpicture}
\pgfplotstableread{
 id	data	VT HyGCN GCNAX EnGN AWB SAF LAC
% 0	RD	1.00	1.09	1.26	1.51	1.46	1.26	1.16 
% 1	WK	1.00	1.01	1.43	1.44	1.43	1.09	1.01
% 2	PK	1.00	1.31	1.28	2.25	2.04	2.00	1.33
% 3	YT	1.00	1.03	1.19	1.20	1.20	1.05	1.11
% 4	LJ	1.00	1.04	1.15	1.34	1.30	1.10	1.19
% 5	CT	1.00	1.09	1.26	1.51	1.46	1.26	1.16 
% 6	PD	1.00	1.09	1.26	1.51	1.46	1.26	1.16 
% 7	Geomean	1.00	1.09	1.26	1.51	1.46	1.26	1.16
5	Livejournal	1	1	1.024595101	0.9886139072	1.027990653	1.167436862	1.167436862
2	Pokec	1	0.9172190204	1.153487312	0.9745646201	0.990478472	1.047150263	1.528827572
3	Youtube	1	1	0.6629963011	1.000004221	0.9472656244	1.195318794	1.19730218
4	Wiki	1	0.9841767015	1.012108453	1.022819508	1.106552117	1.324079265	1.324079265
0	Products	1	0.9350085116	1.699999185	0.9980534609	1.625442732	1.357527781	1.845790919
1	Citation	1	1	1.008171436	0.9996745329	1.071430429	1.153755349	1.249843981
6	Reddit	1	0.3792233157	0.9871888514	0.9781988638	0.8639124988	1.000067607	1.000067607
7	Geomean	1	0.8498110808	1.042895858	0.9944490563	1.069998881	1.171629449	1.307364723

}\datatable
%fake engn values for pk and lj and geomean			



\begin{axis}[
	ybar=0pt, %this value determines the space between bars
	%enlarge x limits=1.15,
	width=\linewidth, height=3cm,
	bar width=2.5pt, 
	ymin=0,ymax=2,
	xticklabels={LJ, PK, YT, WK, PD, CT, RD, Gmean},
	xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	ytick={0,0.5,...,2.5},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel={Speedup},
    ylabel style = {font=\scriptsize, yshift=-1mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend cell align={left},
	legend style={draw=none, fill=none, at={(0.48,1.0), font=\scriptsize},
	anchor=south,legend columns=4,
	/tikz/every even column/.append style={column sep=0.5cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  

\addplot[fill=color2] table [x=id, y=VT] {\datatable};       \addlegendentry{VT}
\addplot[fill=color1] table [x=id, y=HyGCN] {\datatable};  \addlegendentry{HyGCN}
\addplot[fill=color7] table [x=id, y=EnGN] {\datatable};  \addlegendentry{EnGN}
\addplot[fill=color6] table [x=id, y=AWB] {\datatable};  \addlegendentry{AWB-GCN}
\addplot[fill=color8] table [x=id, y=GCNAX] {\datatable};\addlegendentry{GCNAX}
\addplot[fill=color3] table [x=id, y=SAF] {\datatable};  \addlegendentry{\accname}
\addplot[fill=color4] table [x=id, y=LAC] {\datatable};  \addlegendentry{\accnameplus+LC}

\end{axis}
\end{tikzpicture}

%\vspace{-3mm}
    

 \caption{Reuse distance of .}
 \label{fig:distance}
 %\vspace{-3mm}
  \end{figure}

==> eval/eval_lac.tex <==

\begin{figure}


    \begin{tikzpicture}
\pgfplotstableread{
id	data    LC-64  LC-1K LC-4K LC-8K LC-16K Naive
0	products	0.009848378521	0.04341291909	0.02609947398	0.02324622564	0.5081714189	20.87666979
1	citation2	0.0234530359	0.04311239626	0.04647632303	0.07377842153	0.1764317698	0.4140348799
2	pokec	0.02385445189	0.6578394015	1.747507231	3.656147489	4.152116117	59.31245922
3	youtube	1.300335547	4.28088497	4.441500897	13.23894185	17.27066291	33.38782301
4	livejournal	0.08369373882	1.43247244	2.763324869	1.960155328	5.346263176	40.10983473
5	orkut	0.009430991835	1.536093596	0.5208366157	2.067918831	1.907605255	48.97601032
6	Geomean	0.09364476172	0.8143941527	1.056314952	1.526757946	2.870068339	23.34801694
}\datatable
%fake values 		



\begin{axis}[
	ybar=0pt, %this value determines the space between bars
	%enlarge x limits=1.15,
	width=\columnwidth, height=3cm,
	bar width=3.5pt, 
	ymin=0,ymax=60,
	xticklabels={PD, CT, PK, YT, LJ, OK, Gmean},
	xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	ytick={0,20,40,60,80,100},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel={Workload Imbalance (\%)},
    ylabel style = {font=\scriptsize, yshift=-.5mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend style={draw=none, fill=none, at={(0.48,1.0), font=\scriptsize},
	anchor=south,legend columns=8,
	/tikz/every even column/.append style={column sep=.1cm}}, %even: test, odd: square box
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  

\addplot[fill=color1] table [x=id, y=Naive] {\datatable};\addlegendentry{Equal vertex}
\addplot[fill=color2] table [x=id, y=LC-64] {\datatable};  \addlegendentry{LC-64}
\addplot[fill=color3] table [x=id, y=LC-1K] {\datatable};  \addlegendentry{LC-1K}
\addplot[fill=color4] table [x=id, y=LC-4K] {\datatable};  \addlegendentry{LC-4K}
\addplot[fill=color5] table [x=id, y=LC-8K] {\datatable};   \addlegendentry{LC-8K}
\addplot[fill=color6] table [x=id, y=LC-16K] {\datatable};  \addlegendentry{LC-16K}

\end{axis}
\end{tikzpicture}

%\vspace{-3mm}
    

\begin{tikzpicture}
\pgfplotstableread{

id	data    LC-64  LC-1K LC-4K LC-8K LC-16K Naive
0	products	94.6695896	93.45760955	93.51464008	93.26334657	72.70791951	44.10284554
1	citation2	83.30791295	82.86814866	82.85069842	82.39302743	80.74573948	74.26235113
2	pokec	84.97284082	75.65458737	60.30164575	47.91628977	46.67893481	46.10377988
3	youtube	78.65134845	77.31645615	75.55819859	73.29780287	71.66849602	69.32225867
4	livejournal	76.52419154	64.87858667	57.25037959	57.44616103	55.14302546	59.76039497
5	orkut	97.37611724	69.15576208	82.58516146	67.61832279	67.98713387	68.54987123
6	Geomean	85.57673454	76.67842974	74.20123874	68.66733092	64.74078796	59.16217173
}\datatable 

\vspace{-3mm}

\begin{axis}[
	ybar=0pt, %this value determines the space between bars
	%enlarge x limits=1.15,
	width=\columnwidth, height=3cm,
	bar width=3.5pt, 
	ymin=0,ymax=100,
	xticklabels={PD, CT, PK, YT, LJ, OK, Gmean},
	xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	ytick={0,20,40,60,80,100},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel={Cache Hit (\%)},
    ylabel style = {font=\scriptsize, yshift=-2mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend style={draw=none, fill=none, at={(0.48,1.0), font=\scriptsize},
	anchor=south,legend columns=8,
	/tikz/every even column/.append style={column sep=.5cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  

\addplot[fill=color1] table [x=id, y=Naive] {\datatable};%\addlegendentry{Vertex-based}
\addplot[fill=color2] table [x=id, y=LC-64] {\datatable};  %\addlegendentry{LC-64}
\addplot[fill=color3] table [x=id, y=LC-1K] {\datatable};  %\addlegendentry{LC-1K}
\addplot[fill=color4] table [x=id, y=LC-4K] {\datatable};  %\addlegendentry{LC-4K}
\addplot[fill=color5] table [x=id, y=LC-8K] {\datatable};   %\addlegendentry{LC-8K}
\addplot[fill=color6] table [x=id, y=LC-16K] {\datatable};  %\addlegendentry{LC-16K}
\end{axis}
\end{tikzpicture}


\vspace{-2mm}
 \caption{\rev{Workload imbalance (top) and cache hit rate (bottom) according to the workload distribution techniques.}}
 \label{fig:eval_lac}
 \vspace{-3mm}
  \end{figure}

==> eval/gnn_var.tex <==

\begin{figure}


    \begin{tikzpicture}%[framed,background rectangle/.style={ultra thick,draw=olivegreen}]
        \pgfplotsset{
every axis title/.append style={at={(0.5,-0.7)},font=\footnotesize}
}
\pgfplotstableread{
id	data	Base	VT	FS	FS+VT	ATM	AWB	ENGN GCNAX
0	GCN	1	0.9616457591	1.12611746	1.54746055	1.490720289	1.222574064	1.083479883	1.391152026
1	GraphSAGE	1	0.9949370048	1.284879295	1.421362689	1.40790132	1.223931301	1.053362172	1.305474518
2	GINConv	1	0.957486871	1.222566107	1.672687439	1.642634313	1.319177243	1.03482279	1.527802645
}\gnnstableA

\pgfplotstableread{

 id	data	VT HyGCN GCNAX EnGN AWB SAF LAC
0	GCN	1	0.9996118749	1.167926173	1.023293815	1.34698664	1.092432686	1.716529442
1	GraphSage	1	0.9991544003	1.225506795	1.029212379	1.369404571	1.043695912	1.638576228
2	GINConv	1	0.9996112249	1.157214016	1.030894459	1.446131358	1.1198742	1.853965453
}\gnnstableB 


\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=1em,group size= 2 by 1},height=3.6cm,width=0.58\columnwidth]



\nextgroupplot[title=Multi-engine,
	ybar=0pt, %this value determines the space between bars
	enlarge x limits=.25,
	height=3cm,
	bar width=3.5pt, 
	ymin=0,ymax=2,
	xticklabels={GCN, GraphSAGE, GINConv},
	xtick=data, x tick label style={font=\scriptsize, yshift=1.5mm}, tick style = transparent,
	ytick={0,0.5,1,1.5,2},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel={Speedup},
    ylabel style = {font=\scriptsize, yshift=-.5mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend style={draw=none, fill=none, at={(1.1,1.0), font=\scriptsize},
	anchor=south,legend columns=8,
	/tikz/every even column/.append style={column sep=.1cm}}, %even: test, odd: square box
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  



\addplot[fill=color2] table [x=id, y=VT] {\gnnstableB};       \addlegendentry{VT}
\addplot[fill=color1] table [x=id, y=HyGCN] {\gnnstableB};  \addlegendentry{HyGCN}
\addplot[fill=color7] table [x=id, y=EnGN] {\gnnstableB};  \addlegendentry{EnGN}
\addplot[fill=color6] table [x=id, y=AWB] {\gnnstableB};  \addlegendentry{AWB-GCN}
\addplot[fill=color8] table [x=id, y=GCNAX] {\gnnstableB};\addlegendentry{GCNAX}
% \addplot[fill=color3] table [x=id, y=SAF] {\datatable};  \addlegendentry{\accname}
\addplot[fill=color4] table [x=id, y=LAC] {\gnnstableB};  \addlegendentry{\accnameplus}




\nextgroupplot[title=Small scale,
	ybar=0pt, %this value determines the space between bars
	enlarge x limits=.25,
	%enlarge x limits=1.15,
	 height=3cm,
	bar width=3.5pt, 
	ymin=0,ymax=2,
	xticklabels={GCN, GraphSAGE, GINConv},
	xtick=data, x tick label style={font=\scriptsize, yshift=1.5mm}, tick style = transparent,
	ytick={0,0.5,1,1.5,2},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    yticklabel={\empty},
    ylabel style = {font=\scriptsize, yshift=-2mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend style={draw=none, fill=none, at={(1.1,1.0), font=\scriptsize},
	anchor=south,legend columns=8,
	/tikz/every even column/.append style={column sep=.5cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  
\addplot[fill=color2] table [x=id, y=VT] {\gnnstableA};     %\addlegendentry{VT}
\addplot[fill=color1] table [x=id, y=Base] {\gnnstableA};%\addlegendentry{HyGCN}
\addplot[fill=color7] table [x=id, y=ENGN] {\gnnstableA};%\addlegendentry{EnGN}
\addplot[fill=color6] table [x=id, y=AWB] {\gnnstableA};%\addlegendentry{AWB-GCN}
\addplot[fill=color8] table [x=id, y=GCNAX] {\gnnstableA};%\addlegendentry{GCNAX}
%\addplot[fill=color3] table [x=id, y=FS] {\datatable};  \addlegendentry{\accname{}\textsubscript{Optimal}}
% \addplot[fill=color4] table [x=id, y=FS+VT] {\datatable};  \addlegendentry{\accname{}\textsubscript{Optimal}}
\addplot[fill=color4] table [x=id, y=ATM] {\gnnstableA};  %\addlegendentry{\accname{}}

\end{groupplot}
\end{tikzpicture}

 \caption{Performance of variant GNN application.}
 \label{fig:gnn_perf}
  \end{figure}

==> eval/igcn_perf.tex <==

\begin{figure}


    \begin{tikzpicture}%[framed,background rectangle/.style={ultra thick,draw=olivegreen}]
    \pgfplotsset{
every axis title/.append style={at={(0.5,-0.7)},font=\footnotesize}
}
    
    
    
\pgfplotstableread{
id	data	HyGCN HyGCN+IGCN SnF SnF+IGCN
0	Citation	1	1.539395009	1.77278434	1.919054578
1	Pokec	1	1.092799877	1.376985388	1.43539818
2	Youtube	1	1.0091466	1.360730099	1.36494326
3	Geomean	1	1.192930084	1.492058129	1.554979872
}\igcntableA
%fake values

\pgfplotstableread{

id	data2	HyGCN HyGCN+IGCN SnF SnF+IGCN
0	Citation	1	1.156755927	1.24883996	1.505344838
1	Pokec	1	1.41127911	2.072401338	2.206216239
2	Youtube	1	1.651086867	1.975637629	1.996067545
3	Geomean	1	1.391686848	1.722777985	1.878537069
}\igcntableB


\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=1em,group size= 2 by 1},height=3.6cm,width=0.58\columnwidth]


\nextgroupplot[title=Multi-engine,
	ybar=0pt, %this value determines the space between bars
	%enlarge x limits=1.15,
	%width=\columnwidth, 
	height=3cm,
	bar width=3.5pt, 
	ymin=0,ymax=2.5,
	xticklabels={CT, PK, YT, Gmean},
	xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	ytick={0,0.5,1,1.5,2,2.5},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	%y tick label style={font=\footnotesize},
		ymajorgrids=true, major grid style={thin,dashed},
    ylabel={Speedup},
    ylabel style = {font=\scriptsize, yshift=-2mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend style={draw=none, fill=none, at={(1.1,1.0), font=\scriptsize},
	anchor=south,legend columns=8,
	/tikz/every even column/.append style={column sep=.5cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  

\addplot[fill=color1] table [x=id, y=HyGCN] {\igcntableB};\addlegendentry{HyGCN}
\addplot[fill=color2] table [x=id, y=HyGCN+IGCN] {\igcntableB};  \addlegendentry{I-GCN}
\addplot[fill=color3] table [x=id, y=SnF] {\igcntableB};  \addlegendentry{SnF}
\addplot[fill=color4] table [x=id, y=SnF+IGCN] {\igcntableB};  \addlegendentry{SnF+I-GCN}


\nextgroupplot[title=Small scale,
	ybar=0pt, %this value determines the space between bars
	%enlarge x limits=1.15,
	%width=\columnwidth, 
	height=3cm,
	bar width=3.5pt, 
	ymin=0,ymax=2.5,
	xticklabels={CT, PK, YT, Gmean},
	xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	ytick={0,0.5,1,1.5,2,2.5},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	yticklabel={\empty},
	ymajorgrids=true, major grid style={thin,dashed},
    %ylabel={Speedup},
    ylabel style = {font=\scriptsize, yshift=-.5mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend style={draw=none, fill=none, at={(1.1,1.0), font=\scriptsize},
	anchor=south,legend columns=8,
	/tikz/every even column/.append style={column sep=.2cm}}, %even: test, odd: square box
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  

\addplot[fill=color1] table [x=id, y=HyGCN] {\igcntableA};%\addlegendentry{HyGCN}
\addplot[fill=color2] table [x=id, y=HyGCN+IGCN] {\igcntableA};  %\addlegendentry{I-GCN}
\addplot[fill=color3] table [x=id, y=SnF] {\igcntableA};  %\addlegendentry{SnF}
\addplot[fill=color4] table [x=id, y=SnF+IGCN] {\igcntableA};  %\addlegendentry{SnF+I-GCN}




\end{groupplot}
\end{tikzpicture}


 \caption{Performance of I-GCN reordering.}
 \vspace{-3mm}
 \label{fig:igcn_perf}
  \end{figure}

==> eval/lac_moti.tex <==
   % \begin{figure}[t]
\centering
\hspace{-7mm}
\begin{tikzpicture}
%\vspace{35mm}
\pgfplotstableread{
id num	 Hit  Speedup 
0	1	29.91773546	1
1	2	26.75364112	1.833504327
2	4	24.49777311	2.947847178
3	8	22.59676292	3.210467979
4	16	20.78685814	3.343191638
}\datatable
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color1}, mark=x\\%
dotted, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color2}, mark=square*\\%
densely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color5}, mark=diamond*\\%
loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color4}, mark=triangle*\\%
dashed, thick, every mark/.append style={solid, fill=color5},mark=otimes*\\%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}
\begin{axis}[
ybar,
bar width=.8em,
font=\sffamily,
%title style={yshift=-1.5mm},
axis y line*=right, % dual axis plot https://tex.stackexchange.com/questions/198997/pgfplots-two-y-axis-with-three-plots-and-one-legend
width=1.1\textwidth, height=4cm,
xmajorticks=true,
ymajorgrids,
ymax=5,
ymin = 0,
ytick={1,2,3,4,5},
xtick={0,1,2,3,4},
xticklabels={1,2,4,8,16},
xlabel = {\#Engines},
%xlabel shift=-2.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:1.02)},font =\sffamily\tiny, yshift=.6cm},
x tick label style = {font =\scriptsize\sffamily, text width = 1.4cm, align = center, anchor = north},
ylabel={Speedup},
ylabel style = {font=\tiny\sffamily, yshift=0.2cm},
y tick label style = {font =\scriptsize\sffamily, anchor = east, 
 /pgf/number format/fixed, xshift=.4cm
},
%cycle list name=custom,
legend cell align={center},
legend style={draw=none, fill=none, at={(0.25,0.75), font=\tiny},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
	]  

\addplot[fill=color3] table [x=id, y=Speedup] {\datatable};\addlegendentry{Speedup}

\end{axis}

\begin{axis}[
font=\sffamily,
%title style={yshift=-1.5mm},
width=1.1\textwidth, height=4cm,
xmajorticks=false,
%ymajorgrids,
ymax = 50,
ymin = 0,
ytick={0,20,...,100},
%xtick={0,1,2,3,4},
%xticklabels={1,2,4,8,16},
%xlabel = {\#Engines},
%xlabel shift=-2.5em,
%xlabel near ticks,
%xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
%x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Cache Hit (\%)},
ylabel style = {font=\tiny\sffamily, yshift=-0.2cm},
y tick label style = {font =\scriptsize\sffamily, anchor = east, 
 /pgf/number format/fixed,
},
cycle list name=custom,
legend cell align={center},
legend style={draw=none, fill=none, at={(0.7,0.75), font=\tiny\sffamily},
anchor=south,legend columns=1,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  

\addplot table [x=id, y=Hit] {\datatable};\addlegendentry{Cache Hit}

\end{axis}
\end{tikzpicture}  

% \vspace{-5mm}  
% \caption{Cache hit rate and speedup for engine scaling with default work distribution.}
%  \label{fig:lac_moti}
% \vspace{-5mm}
%   \end{figure}

==> eval/lc_scale.tex <==
% \nextgroupplot[%title=\bfseries{100K Items},
% font=\footnotesize\rmfamily,
% title style={yshift=-1.5mm},
% xmajorticks=true,
% ymajorgrids,
% ymax=0.012,
% ymin = 0,
% xtick={4,5,6,7,8,9,10,11,12},
% xlabel = {Learners},
% xlabel shift=-2.5em,
% xlabel near ticks,
% xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
% x tick label style = {font =\rmfamily\scriptsize, text width = 1.4cm, align = center, anchor = north},
% ylabel={Time (sec.)},
% ylabel style = {font=\scriptsize},
% ylabel shift=-1.2em,
% y tick label style = {font =\rmfamily\scriptsize, text width = .6cm, align = right, anchor = east,
%  /pgf/number format/fixed,
% },
% legend to name=timelegend,
%   legend style={legend columns=3,font=\rmfamily\scriptsize},
% ]
% \addplot [mark=o,thick,color=blue]table[x=learners,y=FR]{figures/data/learners/100k.txt};
% \addlegendentry{FR}
% \addplot [mark=square,thick,color=olivegreen]table[x=learners,y=Nccl]{figures/data/learners/100k.txt};
% \addlegendentry{Nccl}
% \addplot [mark=x,thick,color=black]table[x=learners,y=BLC]{figures/data/learners/100k.txt};
% \addlegendentry{BLC}


   
\begin{figure}[t]
    \begin{tikzpicture}
\pgfplotstableread{


% SnF w\LC
id	num	dummy	Geomean	PK	PD	YT
0	2	-2	1.367271889	1.903142084	1.816412345	1.838654643
1	4	-2	2.501455863	3.603898182	3.381777352	2.95209417
2	8	-2	3.994247825	6.172435231	5.320466516	3.683166647
3	16	-2	5.160415338	7.518591114	6.417282073	4.044647871
4	32	-2	5.792737868	6.99832004	6.920991172	4.228105948

}\datatableLCdeprecated

\pgfplotstableread{



% SnF w\o LC
id	num	dummy	Geomean	PK	PD	YT
0	2	-2	1.389828995	2.415325705	1.739470631	1.847440683
1	4	-2	2.562108799	3.883280208	2.971807351	3.126314017
2	8	-2	3.862160568	4.259023681	3.772369973	3.672309337
3	16	-2	4.751332818	4.404078345	4.704469351	3.93964152
4	32	-2	5.41224341	4.468166938	5.104620245	4.02183687

}\datatablenonLC


\pgfplotstableread{



% SnF w\o LC
id	num	dummy	Geomean	PK	PD	YT
0 2	-2	1.943605281	2.415325705	1.816412345	1.847440683
1 4	-2	3.46170588	3.883280208	3.381777352	3.126314017
2 8	-2	4.915122073	6.172435231	5.320466516	3.683166647
3 16	-2	5.865222713	7.518591114	6.417282073	4.044647871
4 32	-2	6.387622257	6.99832004	6.920991172	4.228105948

}\datatableLC
			
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
solid, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color1}, mark=*\\%
solid, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color1}, mark=square*\\%
solid, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color1}, mark=diamond*\\%
solid, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color2}, mark=*\\%
solid, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color2}, mark=square*\\%
solid, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color2}, mark=diamond*\\%
%loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=gray}, mark=triangle*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color2}, mark=square*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color1}, mark=*\\%
dotted, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color1}, mark=otimes*\\%
densely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color1}, mark=diamond*\\%
loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color1}, mark=triangle*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color2}, mark=*\\%
dotted, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color2}, mark=otimes*\\%
densely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color2}, mark=diamond*\\%
loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color2}, mark=triangle*\\%
dotted, thick, mark size=3pt, every mark/.append style={solid, thick, fill=gray}, mark=otimes*\\%
densely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=gray}, mark=diamond*\\%
loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=gray}, mark=triangle*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=gray}, mark=*\\%
dashed, thick, every mark/.append style={solid, fill=color5},mark=otimes*\\%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}

\centering
\begin{axis}[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
%axis, % dual axis plot
width=.99\columnwidth, 
height=3.5cm,
xmajorticks=true,
ymajorgrids,
ymax=8,
ymin = 0,
ytick={1,3,5,7},
xtick={0,1,2,3,4},
xticklabels={2,4,8,16,32},
xlabel = {\#Engines},
xlabel shift=-.3em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Speedup},
ylabel style = {font=\scriptsize, yshift=0cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %, xshift=.6cm
},
cycle list name=custom,
legend cell align={left},
legend style={draw=none, fill=none, at={(0.54,1.0), font=\scriptsize},
anchor=south,legend columns=3,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  


%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{Geomean}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{PK}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{w/ LC}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{PD}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{YT}
%\addplot table [x=id, y=dummy] {\datatableLC};\addlegendentry{w/o LC}
\addplot table [x=id, y=Geomean] {\datatableLC};\addlegendentry{Geomean (w/ LC)}
\addplot table [x=id, y=PK] {\datatableLC};\addlegendentry{PK (w/ LC)}
\addplot table [x=id, y=PD] {\datatableLC};\addlegendentry{PD (w/ LC)}
%\addplot table [x=id, y=YT] {\datatableLC};\addlegendentry{YT}
\addplot table [x=id, y=Geomean] {\datatablenonLC};\addlegendentry{Geomean}
\addplot table [x=id, y=PK] {\datatablenonLC};\addlegendentry{PK}
\addplot table [x=id, y=PD] {\datatablenonLC};\addlegendentry{PD}
%\addplot table [x=id, y=YT] {\datatablenonLC};\addlegendentry{YT}




\end{axis}




\end{tikzpicture}  
\vspace{-6mm}
 \caption{Scalability of \accname with and without LC.}
   \label{fig:lcscale}
\vspace{-3mm}
  \end{figure}

==> eval/moti_vsense.tex <==
\begin{figure}[t]
    \begin{tikzpicture}%[framed,background rectangle/.style={ultra thick,draw=olivegreen}]
    
\pgfplotstableread{

id	BF=2	pk2	pk8	pd2	pd8	ct2	ct8	pk2best	pk8best	ct2best	ct8best
1	VT1	1.025887978	1.206295733	1.047614882	1	1.31716466	1.103208986	nan	nan	1.31716466	nan
2	VT2	1.002412258	1.270405296	1.037521176	1.138355741	1.242652038	1.090660528	nan	nan	nan	nan
3	VT4	1	1.485106546	1.024877148	1.306784475	1.154474348	1.09378678	nan	nan	nan	nan
4	VT8	1.017589164	1.880131837	1.005459085	1.658056438	1.074716673	1.115465296	nan	1.880131837	nan	nan
5	VT16	1.094326732	1.828331593	1	2.052623216	1.031970932	1.175317421	nan	nan	nan	nan
6	VT32	1.312757514	1.419262473	1.042034871	1.698950185	1	1.281294642	nan	nan	nan	1.281294642
7	VT64	1.390160769	1	1.129508969	1.362472005	1.111157344	1	1.390160769	nan	nan	nan
}\data

			
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
solid, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color3}, mark=diamond*\\%
dotted, thick, mark size=1.5pt, every mark/.append style={solid, thick, fill=color7}, mark=square*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, color=red}, mark=o\\%
dotted, thick, mark size=3pt, every mark/.append style={solid, thick, color=red}, mark=o\\%
densely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color3}, mark=diamond*\\%
loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color5}, mark=triangle*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=gray}, mark=*\\%
dashed, thick, every mark/.append style={solid, fill=color5},mark=otimes*\\%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}

\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 2 by 1},height=3.6cm,width=0.55\columnwidth]



\nextgroupplot[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
	height=3cm,
	ymin=0,ymax=2,
	xticklabels={1, 2, 4, 8, 16, 32, 64, 128},
	x label style = {font=\scriptsize},
	xtick=data, x tick label style={font=\footnotesize,
	yshift=0.5mm}, tick style = transparent,
	xlabel= Number of Vertex Tiles (\textbf{Pokec}),
% 	ytick={0,20000,...,80000},
    ytick={0,0.5,1,1.5,2},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel= Norm. Speedup,
    ylabel style = {font=\scriptsize, yshift=-1mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	cycle list name=custom,
	legend cell align={left},
	legend cell align={left},
	legend style={draw=none,  fill=none, at={(0.43,1.0), font=\scriptsize},
	anchor=south,legend columns=3,
	/tikz/every even column/.append style={column sep=0.2cm}
    }
]  


\addplot table  [x=id, y=pk8] {\data};\addlegendentry{$|F|=32$}
\addplot table  [x=id, y=pk2] {\data};\addlegendentry{$|F|=128$}
\addplot +[unbounded coords=discard] table  [x=id, y=pk8best] {\data};
\addplot +[unbounded coords=discard] table  [x=id, y=pk2best] {\data};


			



\nextgroupplot[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
	 height=3cm,
	ymin=0,ymax=1.7,
	xticklabels={1, 2, 4, 8, 16, 32, 64, 128},
	x label style = {font=\scriptsize},
	xtick=data, x tick label style={font=\footnotesize,
	yshift=0.5mm}, tick style = transparent,
	xlabel= Number of Vertex Tiles (\textbf{Citation}),
% 	ytick={0,20000,...,80000},
    ytick={0,0.5,1,1.5,2},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel= Norm. Speedup,
    ylabel style = {font=\scriptsize, yshift=-1mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	cycle list name=custom,
	legend cell align={left},
	legend style={draw=none, fill=none, at={(0.43,1.0), font=\scriptsize},
	anchor=south,legend columns=3,
	/tikz/every even column/.append style={column sep=0.2cm}}
]  


\addplot table  [x=id, y=ct8] {\data};
\addplot table  [x=id, y=ct2] {\data};
\addplot +[unbounded coords=discard] table  [x=id, y=ct8best] {\data};
\addplot +[unbounded coords=discard] table  [x=id, y=ct2best] {\data};


\end{groupplot}
\end{tikzpicture}
 \caption{Sensitivity of GCN to number of vertex tiles. The best performing number of vertex tiles are marked with {\textcolor{red}{red}} circles.}
 %\vspace{-5mm}
 \label{fig:moti}
%  \vspace{-3mm}
  \end{figure}

==> eval/motiv.tex <==
\begin{figure}[t]
    \begin{tikzpicture}
\pgfplotstableread{


id	dummy1	dummy2	dummy3	dummy4	read	write	input	output	total
0	0	0	0	0	22.12175041	0	1.449062228	1.366319239	24.93713188
1	0	0	0	0	21.47521835	0.943544507	1.449062228	1.366319239	25.23414433
2	0	0	0	0	19.95495194	2.315690041	1.449062228	1.366319239	25.08602345
3	0	0	0	0	17.41386503	4.392328262	1.449062228	1.366319239	24.62157476
4	0	0	0	0	13.53446394	7.171016634	1.449062228	1.366319239	23.52086204
5	0	0	0	0	8.134088159	10.42942363	1.449062228	1.366319239	21.37889326
6	0	0	0	0	1.613262594	13.73037577	1.449062228	1.366319239	18.15901983
7	0	0	0	0	0	16.67284906	1.449062228	1.366319239	19.48823053

}\datatable
			
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
solid, thick, mark size=2pt, every mark/.append style={solid, thick, fill=color7}, mark=*\\%
dotted, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color2}, mark=square*\\%
densely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color3}, mark=diamond*\\%
loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color5}, mark=triangle*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=gray}, mark=*\\%
dashed, thick, every mark/.append style={solid, fill=color5},mark=otimes*\\%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}

\begin{axis}[
	ybar stacked, 
	%enlarge x limits=1.15,
	width=\linewidth, height=3cm,
	bar width=8pt, 
	ymin=0,ymax=30,
	xticklabels={1, 2, 4, 8, 16, 32, 64, 128},
	x label style = {font=\scriptsize},
	xtick=data, x tick label style={font=\footnotesize,
	yshift=0.5mm}, tick style = transparent,
	xlabel= Number of Vertex Tiles,
% 	ytick={0,20000,...,80000},
    ytick={0,10,...,30},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel= Memory access (\SI{}{\giga\byte}),
    ylabel style = {font=\scriptsize, yshift=-1mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend cell align={left},
	legend style={draw=none, fill=none, at={(0.43,1.0), font=\scriptsize},
	anchor=south,legend columns=3,
	/tikz/every even column/.append style={column sep=0.5cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  

\addplot[fill=olivegreen, xshift=4.4pt] table [x=id, y=dummy1] \datatable; \addlegendentry{Input size}
\addplot[fill=grannysmithapple, xshift=4.4pt] table [x=id, y=dummy2 ] \datatable; \addlegendentry{Input access}
\addplot[fill=white, xshift=4.4pt, draw=white] table [x=id, y=dummy4 ] \datatable; \addlegendentry{}
\addplot[fill=ceruleanblue, xshift=4.4pt] table [x=id, y=dummy3] \datatable; \addlegendentry{Output size}
\addplot[fill=babyblue, xshift=4.4pt] table [x=id, y=dummy4 ] \datatable; \addlegendentry{Output access}



\addplot[fill=olivegreen, xshift=-3.5pt] table [x=id, y=input] \datatable; %\addlegendentry{input feature}
\addplot[fill=grannysmithapple, xshift=-3.5pt] table [x=id, y=read ] \datatable; %\addlegendentry{input access}

\resetstackedplots{7}
\addplot[fill=ceruleanblue, xshift=4.4pt] table [x=id, y=output] \datatable; %\addlegendentry{output feature}
\addplot[fill=babyblue, xshift=4.4pt] table [x=id, y=write] \datatable; %\addlegendentry{output access}
% \addplot[fill=color3,
%         postaction={pattern color=black, pattern=north east lines}, 
%         xshift=-3.5pt] table [x=id, y=output ] \datatable; %\addlegendentry{Comb}
% \addplot[fill=color4,
%         postaction={pattern color=black, pattern=north east lines}, 
%         xshift=-3.5pt] table [x=id, y=write ] \datatable; %\addlegendentry{Comb}
        

\end{axis}


\begin{axis}[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
	width=\linewidth, height=3cm,
	bar width=8pt, 
	ymin=0,ymax=30,
	xticklabels={1, 2, 4, 8, 16, 32, 64, 128},
	xtick=data, x tick label style={font=\footnotesize, yshift=0.5mm}, tick style = transparent,
% 	ytick={0,20000,...,80000},
    xmajorticks=false,
    ymajorticks=false,
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
 %   ylabel= Memory Access (\SI{}{\giga\byte}),
    ylabel style = {font=\scriptsize, yshift=-1mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	cycle list name=custom,
    legend cell align={left},
    legend style={draw=none, fill=none, at={(0.78,1.13), font=\scriptsize},
    anchor=south,legend columns=2,
    /tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  


\addplot [mark=*, thick, fill=white] table  [x=id, y=total] {\datatable};\addlegendentry{Total}
\end{axis}

\end{tikzpicture}

\vspace{-3mm}
    

 \caption{Amount of memory access on executing GCN with vertex tiling.\JL{2x2 figure with F and graph}}
 \label{fig:moti}
 \vspace{-3mm}
  \end{figure}

==> eval/multi_chip_perf.tex <==

%\begin{figure}[tp]

%\vspace{-2mm}
\begin{figure}[t]
    \begin{tikzpicture}%[framed,background rectangle/.style={ultra thick,draw=olivegreen}]

%fake engn values for pk and lj and geomean			
\pgfplotstableread{
 id	data	VT HyGCN GCNAX EnGN AWB SAF LAC
0	PD	1	1	1.209277463	1.03053909	1.612479704	1.100597493	2.286663564
1	CT	1	1	1.007044026	1.002011494	1.045404293	1.037773172	1.070468634
2	PK	1	1	1.181124235	1.011083824	1.329251189	1.092419656	1.567977713
3	YT	1	1	0.9734629406	1.014910689	1.112914793	1.02876245	1.134779548
4	LJ	1	1	1.184730434	1.006532439	1.27254502	1.061572456	1.423535093
5	OK	1	0.9980779875	1.194672535	1.058612517	1.291262042	1.124715114	1.843207311
6	RD	1	0.5109004869	1.145346697	1.000217316	1.016427331	1.092419656	1.567977713
7	Gmean	1	0.9076724216	1.083544002	1.050617566	1.148838556	1.070238378	1.453653793

}\datatable


\begin{axis}[
	ybar=0pt, %this value determines the space between bars
	%enlarge x limits=1.15,
	width=\columnwidth, height=3cm,
	bar width=2.5pt, 
	ymin=0,ymax=3,
	xticklabels={PD, CT, PK, YT, LJ, OK, RD, Gmean},
	xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	ytick={0,1,2},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel={Speedup},
    ylabel style = {font=\scriptsize, yshift=-1mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend cell align={left},
	legend style={draw=none, fill=none, at={(0.48,1.0), font=\scriptsize},
	anchor=south,legend columns=6,
	/tikz/every even column/.append style={column sep=0.15cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  

\addplot[fill=color2] table [x=id, y=VT] {\datatable};       \addlegendentry{VT}
\addplot[fill=color1] table [x=id, y=HyGCN] {\datatable};  \addlegendentry{HyGCN}
\addplot[fill=color7] table [x=id, y=EnGN] {\datatable};  \addlegendentry{EnGN}
\addplot[fill=color6] table [x=id, y=AWB] {\datatable};  \addlegendentry{AWB-GCN}
\addplot[fill=color8] table [x=id, y=GCNAX] {\datatable};\addlegendentry{GCNAX}
%\addplot[fill=color3] table [x=id, y=SAF] {\datatable};  \addlegendentry{\accname}
\addplot[fill=color4] table [x=id, y=LAC] {\datatable};  \addlegendentry{\accnameplus} %+LC

\end{axis}
\end{tikzpicture}

    

\caption{Performance of the multi-chip accelerator.}
\label{fig:multi_chip_perf}
\end{figure}

==> eval/multi_gnn.tex <==

%\begin{figure}[tp]

%\vspace{-2mm}

    \begin{tikzpicture}

%fake engn values for pk and lj and geomean			
\pgfplotstableread{
 id	data	VT HyGCN GCNAX EnGN AWB SAF LAC
0	GCN	1	0.9996118749	1.167926173	1.023293815	1.34698664	1.092432686	1.716529442
1	GraphSage	1	0.9991544003	1.225506795	1.029212379	1.369404571	1.043695912	1.638576228
2	GINConv	1	0.9996112249	1.157214016	1.030894459	1.446131358	1.1198742	1.853965453

}\datatable


\begin{axis}[
	ybar=0pt, %this value determines the space between bars
	%enlarge x limits=1.15,
	width=1.07\columnwidth, height=3cm,
	bar width=2.5pt, 
	ymin=0,ymax=3,
	xticklabels={GCN, GraphSAGE, GINConv},
	xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	ytick={0,1,2},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel={Speedup},
    ylabel style = {font=\scriptsize, yshift=-1mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend cell align={left},
	legend style={draw=none, fill=none, at={(0.48,1.0), font=\scriptsize},
	anchor=south,legend columns=4,
	/tikz/every even column/.append style={column sep=0.5cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  

\addplot[fill=color2] table [x=id, y=VT] {\datatable};       \addlegendentry{VT}
\addplot[fill=color1] table [x=id, y=HyGCN] {\datatable};  \addlegendentry{HyGCN}
\addplot[fill=color7] table [x=id, y=EnGN] {\datatable};  \addlegendentry{EnGN}
\addplot[fill=color6] table [x=id, y=AWB] {\datatable};  \addlegendentry{AWB-GCN}
\addplot[fill=color8] table [x=id, y=GCNAX] {\datatable};\addlegendentry{GCNAX}
\addplot[fill=color3] table [x=id, y=SAF] {\datatable};  \addlegendentry{\accname}
\addplot[fill=color4] table [x=id, y=LAC] {\datatable};  \addlegendentry{\accnameplus+LC}

\end{axis}
\end{tikzpicture}

\vspace{-3mm}
    

% \caption{\rev{Performance of the multi-engine accelerator.}}
% \label{fig:multi_perf}
% \vspace{-4mm}
%  \end{figure}

==> eval/multi_igcn.tex <==
   
\begin{figure}[t]
    \begin{tikzpicture}
\pgfplotstableread{


id	data	HyGCN HyGCN+IGCN SnF SnF+IGCN
0	Citation	1	1.156755927	1.24883996	1.505344838
1	Pokec	1	1.41127911	2.072401338	2.206216239
2	Youtube	1	1.651086867	1.975637629	1.996067545
3	Geomean	1	1.391686848	1.722777985	1.878537069
}\datatable
			



\begin{axis}[
	ybar=0pt,
	enlarge x limits=0.15,
	width=\linewidth, height=3cm,
	bar width=3.5pt, 
	ymin=0,ymax=2.5,
	xticklabels={Citation, Pokec, Youtube, Gmean},
	xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	ytick={0,0.5,...,2.5},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel={Speedup},
    ylabel style = {font=\scriptsize, yshift=-2mm},
	%axis x line*=bottom,
	%axis y line*=none,
	legend style={draw=none, fill=none, at={(0.48,1.0), font=\scriptsize},
	anchor=south,legend columns=4,
	legend cell align={left},
	/tikz/every odd column/.append style={column sep=1pt},
	/tikz/every even column/.append style={column sep=1pt}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  


\addplot[fill=color2] table [x=id, y=HyGCN] {\datatable};     \addlegendentry{Base}
\addplot[fill=color1] table [x=id, y=HyGCN+IGCN] {\datatable};\addlegendentry{Base+I-GCN}
\addplot[fill=color5] table [x=id, y=SnF] {\datatable};\addlegendentry{SnF}
\addplot[fill=color6] table [x=id, y=SnF+IGCN] {\datatable};\addlegendentry{SnF+I-GCN}
\end{axis}
\end{tikzpicture}  

 \vspace{-2mm}  
 \label{fig:multi_igcn}
 \vspace{-2mm}
  \end{figure}

==> eval/multi_perf.tex <==

%\begin{figure}[tp]

%\vspace{-2mm}

    \begin{tikzpicture}

%fake engn values for pk and lj and geomean			
\pgfplotstableread{
id	data	VT	Base	EnGN	AWB	GCNAX	LAC
4	Livejournal	1	1	1.009472007	1.448531808	1.291045225	1.754852074
6	Reddit	1	0.4974184485	1.000228268	1.017269283	1.153795946	1.211258802
2	Pokec	1	1	1.015564284	1.529729582	1.272892802	2.026013192
3	Youtube	1	1	1.048330988	1.467093934	0.9211969138	1.594156448
0	Products	1	1	1.034753339	1.755902927	1.2439966	2.76030455
1	Citation2	1	1	1.002697732	1.061807477	1.009463366	1.096764947
5	Orkut	1	0.9976735077	1.071864549	1.375787483	1.245830818	2.24197206
7	Geomean	1	0.9047530315	1.025836159	1.357212158	1.154433936	1.731154855

}\datatable


\begin{axis}[
	ybar=0pt, %this value determines the space between bars
	%enlarge x limits=1.15,
	width=1.07\columnwidth, height=3cm,
	bar width=2.5pt, 
	ymin=0,ymax=3,
	xticklabels={LJ, RD, PK, YT, PD, CT, OK, Gmean},
	xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	ytick={0,1,2},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel={Speedup},
    ylabel style = {font=\scriptsize, yshift=-1mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend cell align={left},
	legend style={draw=none, fill=none, at={(0.48,1.0), font=\scriptsize},
	anchor=south,legend columns=3,
	/tikz/every even column/.append style={column sep=0.5cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  

\addplot[fill=color2] table [x=id, y=VT] {\datatable};       \addlegendentry{VT}
\addplot[fill=color1] table [x=id, y=Base] {\datatable};  \addlegendentry{HyGCN}
\addplot[fill=color7] table [x=id, y=EnGN] {\datatable};  \addlegendentry{EnGN}
\addplot[fill=color6] table [x=id, y=AWB] {\datatable};  \addlegendentry{AWB-GCN}
\addplot[fill=color8] table [x=id, y=GCNAX] {\datatable};\addlegendentry{GCNAX}
%\addplot[fill=color3] table [x=id, y=SAF] {\datatable};  \addlegendentry{\accname}
\addplot[fill=color4] table [x=id, y=LAC] {\datatable};  \addlegendentry{\accname (Proposed)}

\end{axis}
\end{tikzpicture}

    

%\caption{\rev{Performan/e of the multi-engine accelerator.}}
%\label{fig:multi_chip_perf}
% \vspace{-4mm}
%\end{figure}

==> eval/multichip.tex <==

\begin{figure}

\centering
\begin{tikzpicture}
\pgfplotstableread{
id	Data	VT	FSVT	VT_Topology	VT_Feature	FSVT_Topology	FSVT_Feature
0	1	80.71	80.71	0.24	24.94	0.24	24.94
1	2	78.50	74.37	0.25	25.23	0.48	23.09
2	4	73.29	65.78	0.28	25.09	0.96	20.58
3	8	64.59	53.23	0.33	24.62	1.92	16.91
4	16	51.31	35.43	0.42	23.52	3.85	11.71
5	32	32.81	22.60	0.62	21.38	4.04	8.91
6	64	10.49	5.20	1.01	18.16	4.43	5.20
7	128	4.96	4.96	1.79	19.49	5.21	7.21


}\datatable

\hspace{-4mm}
%\begin{groupplot}[group style={vertical sep=1em,horizontal sep=3em,group size= 3 by 2},height=3.5cm,width=0.33\textwidth]
\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 2 by 1},height=3.6cm,width=0.58\columnwidth]



%(a) 100K items
\nextgroupplot[%title=\bfseries{100K Items},
font=\footnotesize,
title style={yshift=-1.5mm},
height=3cm,
xmajorticks=true,
ymajorgrids,
ymax=100,
ymin = 0,
xtick={0,1,2,3,4,5,6,7},
xticklabels={1,2,4,8,16,32,64,128},
xlabel = {$B_F \times B_V$},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Cache Miss (\%)},
ylabel style = {font=\scriptsize},
ylabel shift=-1.2em,
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed,
},
	legend style={draw=none, fill=none, at={(0.28,1.1)}, font=\scriptsize,
	anchor=south,legend columns=4,
	/tikz/every column/.append style={column sep=15pt}},
]
\addplot [mark=o,thick,color=blue]table[x=id,y=VT]{\datatable};
\addlegendentry{VT}
\addplot [mark=square,thick,color=olivegreen]table[x=id,y=FSVT]{\datatable};
\addlegendentry{SnF}
%\addplot [mark=x,thick,color=black]table[x=learners,y=BLC]{figures/data/learners/100k.txt};
%\addlegendentry{BLC}


\nextgroupplot[%title=\bfseries{100K Items},
ybar stacked,
bar width=3.5pt, 
font=\footnotesize,
title style={yshift=-1.5mm},
height=3cm,
xmajorticks=true,
ymajorgrids,
ymax=30,
ymin = 0,
xtick={0,1,2,3,4,5,6,7},
xticklabels={1,2,4,8,16,32,64,128},
xlabel = {$B_F \times B_V$},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Mem. Acc.s (GB)},
ylabel style = {font=\scriptsize},
ylabel shift=-1.2em,
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed,
},
	legend style={draw=none, fill=none, at={(0.28,1.1)}, font=\scriptsize,
	anchor=south,legend columns=4,
	/tikz/every column/.append style={column sep=15pt}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
]



\addplot[fill=color3,
        postaction={pattern color=black, pattern=north east lines}, 
        xshift=-3.2pt] table [x=id, y=VT_Topology ] \datatable; \addlegendentry{VT Topo.}
\addplot[fill=color1,
        postaction={pattern color=black, pattern=north east lines}, 
        xshift=-3.2pt] table [x=id, y=VT_Feature ] \datatable; \addlegendentry{VT Feat.}


\resetstackedplots{2}
\addplot[fill=color3, xshift=1.6pt] table [x=id, y=FSVT_Topology ] \datatable; \addlegendentry{SnF Topo.}
\addplot[fill=color1, xshift=1.6pt] table [x=id, y=FSVT_Feature] \datatable; \addlegendentry{SnF Feat.}

\end{groupplot}
 % \node[right=1em,inner sep=0pt] at (rel axis cs:0.6,1.25) {\pgfplotslegendfromname{timelegend}};
  
 %   \node[right=1em,inner sep=0pt] at (rel axis cs:1.7,1.25) {\pgfplotslegendfromname{call_legend}};
 

 
\end{tikzpicture}
\vspace{-8mm}
  \caption{Multi-chip scaling results (left) and breakdown (right)}
\label{fig:single_hit_ratio}
\end{figure}

==> eval/reproduce.tex <==

\begin{figure}[t]


\pgfplotsset{
every axis title/.append style={at={(0.5,-0.7)},font=\footnotesize}
}
\pgfplotstableread{
id	data	Base	VT	ATM	AWB GCNAX ENGN
0	Cora	192007	191715	106627	108406	106881	119774
1	Citeseer	197758	186066	108889	126505	116203	111440
2	Pubmed	2963234	2024864	917812	1378040	1248143	1339171
3	Nell	5692890	4670336	1776747	1936122	1896788	3613792
4	Reddit	2476659415	2395348120	600350941	1094464248	847032493	1992095251
}\gnnstableA

% which one is 512?
% table B: 512K...
\pgfplotstableread{
id	data	Base	VT	ATM	AWB GCNAX ENGN
0	Cora	0.9984792221	1	1.797996755	1.768490674	1.793723861	1.140434366
1	Citeseer	0.940877304	1.000000000	1.708770030	1.470818456	1.601213893	1.145317348
2	Pubmed	0.683329043	1.000000000	2.206184827	1.469379858	1.622301523	1.278275702
3	Nell	0.8203805097	1	2.628588088	2.412211627	2.46223405	1.223285062
4	Geomean	0.8518817404	1	2.054514628	1.742520248	1.840417953	1.195465604
}\gnnstableB

\begin{subfigure}[t]{\columnwidth}
    \begin{tikzpicture}
    %[framed,background rectangle/.style={ultra thick,draw=olivegreen}]


\begin{axis}
[	width=\columnwidth,
    ybar=0pt, %this value determines the space between bars
	enlarge x limits=.25,
	height=3cm,
	bar width=3.5pt, 
	ymin=0,ymax=3,
	xticklabels={Cora, Citeseer, Pubmed, Nell, Gmean},
	xtick=data, x tick label style={font=\scriptsize, yshift=1.5mm}, tick style = transparent,
	ytick={0,1,2,3,4,5},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel={Speedup},
    ylabel style = {font=\scriptsize, yshift=-.5mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend style={draw=none, fill=none, at={(0.5,1.0), font=\scriptsize},
	anchor=south,legend columns=8,
	/tikz/every even column/.append style={column sep=.1cm}}, %even: test, odd: square box
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  


\addplot[fill=color2] table [x=id, y=VT] {\gnnstableB};       \addlegendentry{VT}
\addplot[fill=color1] table [x=id, y=Base] {\gnnstableB};  \addlegendentry{HyGCN}
 \addplot[fill=color7] table [x=id, y=ENGN] {\gnnstableB};  \addlegendentry{EnGN}
\addplot[fill=color6] table [x=id, y=AWB] {\gnnstableB};  \addlegendentry{AWB-GCN}
\addplot[fill=color8] table [x=id, y=GCNAX] {\gnnstableB};\addlegendentry{GCNAX}
% \addplot[fill=color3] table [x=id, y=SAF] {\datatable};  \addlegendentry{\accname}
\addplot[fill=color4] table [x=id, y=ATM] {\gnnstableB};  \addlegendentry{\accnameplus}
\end{axis}
\end{tikzpicture}
\caption{Speedup on small-scale datasets.}
\label{fig:reproduce_speed}
\end{subfigure}



\begin{subfigure}[t]{\columnwidth}
\begin{tikzpicture}
\begin{axis}
[	width=\columnwidth,
    ybar=0pt, %this value determines the space between bars
	enlarge x limits=.25,
	%enlarge x limits=1.15,
	 height=3cm,
	bar width=3.5pt, 
% 	ymin=0,ymax=650000000,
	ymin=0,ymax=20000000,
% 	yscale=log,
	xticklabels={Cora, Citeseer, Pubmed, Nell, Reddit},
	xtick=data, x tick label style={font=\scriptsize, yshift=1.5mm}, tick style = transparent,
% 	ytick={0,0.5,1,1.5,2,2.5,3},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel={Cycles},
    ylabel style = {font=\scriptsize, yshift=-.5mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend style={draw=none, fill=none, at={(1.1,1.0), font=\scriptsize},
	anchor=south,legend columns=8,
	/tikz/every even column/.append style={column sep=.5cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]
\addplot[fill=color2] table [x=id, y=VT] {\gnnstableA};     %\addlegendentry{VT}
\addplot[fill=color1] table [x=id, y=Base] {\gnnstableA};%\addlegendentry{HyGCN}
 \addplot[fill=color7] table [x=id, y=ENGN] {\gnnstableA};%\addlegendentry{EnGN}
\addplot[fill=color6] table [x=id, y=AWB] {\gnnstableA};%\addlegendentry{AWB-GCN}
\addplot[fill=color8] table [x=id, y=GCNAX] {\gnnstableA};%\addlegendentry{GCNAX}
%\addplot[fill=color3] table [x=id, y=FS] {\datatable};  \addlegendentry{\accname{}\textsubscript{Optimal}}
% \addplot[fill=color4] table [x=id, y=FS+VT] {\datatable};  \addlegendentry{\accname{}\textsubscript{Optimal}}
\addplot[fill=color4] table [x=id, y=ATM] {\gnnstableA};\label{fig:reproduce_cycle}  %\addlegendentry{\accname{}}
\end{axis}
\end{tikzpicture}
\caption{Cycles to process GCN computation.}
\label{fig:reproduce_cycle}
\end{subfigure}

 \caption{Results on small-scale datasets.}
  \vspace{-5mm}
 \label{fig:reproduce}
  \end{figure}
  
  

==> eval/reproduce_speedup.tex <==
\begin{figure}[t]
    \begin{tikzpicture}
\pgfplotstableread{


id	data	Base	VT	ATM	AWB GCNAX ENGN
0	Cora	0.9984792221	1	1.797996755	1.768490674	1.793723861	1.140434366
1	Citeseer	0.940877304	1.000000000	1.708770030	1.470818456	1.601213893	1.145317348
2	Pubmed	0.683329043	1.000000000	2.206184827	1.469379858	1.622301523	1.278275702
3	Nell	0.8203805097	1	2.628588088	2.412211627	2.46223405	1.223285062
4	Reddit	0.9671689638	1	3.98991316	2.18860335	2.827929436	1.201534955
}\datatable
			



\begin{axis}[
	ybar=0pt,
	enlarge x limits=0.15,
	width=\linewidth, height=3cm,
	bar width=3.5pt, 
	ymin=0,ymax=4.5,
	xticklabels={Cora, Citeseer, Pubmed, Nell, Reddit},
	xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	ytick={0,1,2,3,4,5},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel={Speedup},
    ylabel style = {font=\scriptsize, yshift=-2mm},
	%axis x line*=bottom,
	%axis y line*=none,
	legend style={draw=none, fill=none, at={(0.48,1.2), font=\scriptsize},
	anchor=south,legend columns=6,
	legend cell align={left},
	/tikz/every odd column/.append style={column sep=1pt},
	/tikz/every even column/.append style={column sep=1pt}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  


\addplot[fill=color2] table [x=id, y=VT] {\datatable};     \addlegendentry{VT}
\addplot[fill=color1] table [x=id, y=Base] {\datatable};\addlegendentry{HyGCN}
\addplot[fill=color7] table [x=id, y=ENGN] {\datatable};\addlegendentry{EnGN}
\addplot[fill=color6] table [x=id, y=AWB] {\datatable};\addlegendentry{AWB-GCN}
\addplot[fill=color8] table [x=id, y=GCNAX] {\datatable};\addlegendentry{GCNAX}
%\addplot[fill=color3] table [x=id, y=FS] {\datatable};  \addlegendentry{\accname{}\textsubscript{Optimal}}
%\addplot[fill=color4] table [x=id, y=FS+VT] {\datatable};  \addlegendentry{\accname{}\textsubscript{Optimal}}
\addplot[fill=color4] table [x=id, y=ATM] {\datatable};  \addlegendentry{\accname{}}
\end{axis}
\end{tikzpicture}  
 \caption{\revn{Speedup on datasets from prior arts.}}
 \label{fig:reproduce_speedup}
  \end{figure}


==> eval/scale.tex <==
% \nextgroupplot[%title=\bfseries{100K Items},
% font=\footnotesize\rmfamily,
% title style={yshift=-1.5mm},
% xmajorticks=true,
% ymajorgrids,
% ymax=0.012,
% ymin = 0,
% xtick={4,5,6,7,8,9,10,11,12},
% xlabel = {Learners},
% xlabel shift=-2.5em,
% xlabel near ticks,
% xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
% x tick label style = {font =\rmfamily\scriptsize, text width = 1.4cm, align = center, anchor = north},
% ylabel={Time (sec.)},
% ylabel style = {font=\scriptsize},
% ylabel shift=-1.2em,
% y tick label style = {font =\rmfamily\scriptsize, text width = .6cm, align = right, anchor = east,
%  /pgf/number format/fixed,
% },
% legend to name=timelegend,
%   legend style={legend columns=3,font=\rmfamily\scriptsize},
% ]
% \addplot [mark=o,thick,color=blue]table[x=learners,y=FR]{figures/data/learners/100k.txt};
% \addlegendentry{FR}
% \addplot [mark=square,thick,color=olivegreen]table[x=learners,y=Nccl]{figures/data/learners/100k.txt};
% \addlegendentry{Nccl}
% \addplot [mark=x,thick,color=black]table[x=learners,y=BLC]{figures/data/learners/100k.txt};
% \addlegendentry{BLC}


   
\begin{figure}[t]
    \begin{tikzpicture}
\pgfplotstableread{


id num	 HBM2   HBM   4xDDR4   DDR4
% 0	1	1.8	    1.5	    1.3	    1.0	 
% 1	2	2.60	1.95    1.6	    1.2	
% 2   4	3.10	2.3	    1.8	    1.32	
% 3	8	3.5	    2.5	    1.9	    1.34	
% 4	16	3.7		2.55	1.95	1.35
0	1	1.763444774	1.72518015	1.185160625	1
1	2	3.447140831	3.306094595	1.699438106	1.038650939
2	4	6.527702098	5.673892421	2.142722417	1.057958301
3	8	11.18006569	7.162437465	2.555626185	1.065889938
4	16	13.61834339	7.383329051	2.910139341	1.074852157
}\datatable
			
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color1}, mark=*\\%
dotted, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color2}, mark=square*\\%
densely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color5}, mark=diamond*\\%
loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color4}, mark=triangle*\\%
dashed, thick, every mark/.append style={solid, fill=color5},mark=otimes*\\%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}


\begin{axis}[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
width=\columnwidth, height=5cm,
xmajorticks=true,
ymajorgrids,
ymax=15.0,
ymin = 0,
xtick={0,1,2,3,4},
xticklabels={1,2,4,8,16},
xlabel = {\#Engines},
%xlabel shift=-2.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Speedup},
ylabel style = {font=\scriptsize, yshift=0cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed,
},
cycle list name=custom,
legend cell align={left},
legend style={draw=none, fill=none, at={(0.48,1.0), font=\scriptsize},
anchor=south,legend columns=2,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
	]  

\addplot table [x=id, y=HBM2] {\datatable};\addlegendentry{HBM2 (256GB/s)}
\addplot table [x=id, y=HBM] {\datatable};\addlegendentry{HBM (128GB/s)}
\addplot table [x=id, y=4xDDR4] {\datatable};\addlegendentry{4 $\times$ DDR4-2666 (85.3 GB/s)}
\addplot table [x=id, y=DDR4] {\datatable};\addlegendentry{DDR4-2666 (21.3GB/s)}

\end{axis}
\end{tikzpicture}  
% \vspace{-5mm}  
 \caption{Performance of the \accname for various feature widths.\JS{Error fixed.. [fixme] caption}}
 \label{fig:scale}
% \vspace{-5mm}
  \end{figure}

==> eval/scale_new.tex <==
% \nextgroupplot[%title=\bfseries{100K Items},
% font=\footnotesize\rmfamily,
% title style={yshift=-1.5mm},
% xmajorticks=true,
% ymajorgrids,
% ymax=0.012,
% ymin = 0,
% xtick={4,5,6,7,8,9,10,11,12},
% xlabel = {Learners},
% xlabel shift=-2.5em,
% xlabel near ticks,
% xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
% x tick label style = {font =\rmfamily\scriptsize, text width = 1.4cm, align = center, anchor = north},
% ylabel={Time (sec.)},
% ylabel style = {font=\scriptsize},
% ylabel shift=-1.2em,
% y tick label style = {font =\rmfamily\scriptsize, text width = .6cm, align = right, anchor = east,
%  /pgf/number format/fixed,
% },
% legend to name=timelegend,
%   legend style={legend columns=3,font=\rmfamily\scriptsize},
% ]
% \addplot [mark=o,thick,color=blue]table[x=learners,y=FR]{figures/data/learners/100k.txt};
% \addlegendentry{FR}
% \addplot [mark=square,thick,color=olivegreen]table[x=learners,y=Nccl]{figures/data/learners/100k.txt};
% \addlegendentry{Nccl}
% \addplot [mark=x,thick,color=black]table[x=learners,y=BLC]{figures/data/learners/100k.txt};
% \addlegendentry{BLC}


   
\begin{figure}[t]
    \begin{tikzpicture}
\pgfplotstableread{


%id num dummy	 HBM2   HBM   4xDDR4   DDR4	 HBM2Util   HBMUtil  4xDDR4Util   DDR4Util
% 0	1	1.8	    1.5	    1.3	    1.0	 
% 1	2	2.60	1.95    1.6	    1.2	
% 2   4	3.10	2.3	    1.8	    1.32	
% 3	8	3.5	    2.5	    1.9	    1.34	
% % 4	16	3.7		2.55	1.95	1.35
% 0	1   -2	1.763444774	1.72518015	1.185160625	1 0.4 0.3 0.2 0.1
% 1	2   -2	3.447140831	3.306094595	1.699438106	1.038650939 0.42 0.2 0.22 0.12
% 2	4   -2	6.527702098	5.673892421	2.142722417	1.057958301 0.44 0.34 0.24 0.14
% 3	8   -2	11.18006569	7.162437465	2.555626185	1.065889938 0.46 0.36 0.26 0.16
% 4	16  -2	13.61834339	7.383329051	2.910139341	1.074852157 0.48 0.38 0.28 0.18

% SnF w\LC
id	num	dummy	HBM2	HBM	4xDDR4	DDR4	HBM2Util	HBMUtil	4xDDR4Util	DDR4Util
0	1	-2	1.763444774	1.72518015	1.185160625	1	9.38228125	18.357375	25.25791325	85.28497653
1	2	-2	3.447140831	3.306094595	1.699438106	1.038650939	18.85853125	36.164125	37.18930832	91.04882629
2	4	-2	6.527702098	5.673892421	2.142722417	1.057958301	35.6990625	62.0594375	46.8708558	92.74131455
3	8	-2	11.18006569	7.162437465	2.555626185	1.065889938	61.14375	78.34125	55.92262603	93.4370892
4	16	-2	13.61834339	7.383329051	2.910139341	1.074852157	74.4809375	80.75875	63.73083236	94.22441315
% 5	32	-2	12.67598198	6.923579188	3.118827863	1.075701007	72.1584375 78.296875 70.68792497 94.34460094

% SnF										
% id	num	dummy	HBM2	HBM	4xDDR4	DDR4	HBM2Util	HBMUtil	4xDDR4Util	DDR4Util
% 0	1	-2	3.411972386	3.254544335	2.368328176	1	18.82340625	35.90975	52.37749121	88.47464789
% 1	2	-2	6.458342977	5.441338291	2.743866157	0.9863718871	37.06875	62.470125	63.15169988	90.81173709
% 2	4	-2	10.38350869	6.060918334	2.964519762	0.9694964727	61.25625	71.521875	70.13223916	91.73380282
% 3	8	-2	11.38820972	6.301695451	3.119632359	0.9588104224	68.7178125	76.053125	75.47620164	92.77840376
% 4	16	-2	11.7760716	6.435490428	3.227133705	0.9407429901	72.56125	79.311875	79.72989449	92.94976526
% 5	32	-2	11.94743819	6.51909306	3.301535871	0.9217841429	74.9340625	81.7775	83.02321219	92.70422535

}\datatable
			
\pgfplotscreateplotcyclelist{custom}{%https://tex.stackexchange.com/questions/134346/different-marker-shape-for-pgf-tikz
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color1}, mark=*\\%
dotted, thick, mark size=3pt, every mark/.append style={solid, thick, fill=color2}, mark=square*\\%
densely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color3}, mark=diamond*\\%
loosely dotted, thick, mark size=3pt, every mark/.append style={solid, fill=color5}, mark=triangle*\\%
solid, thick, mark size=3pt, every mark/.append style={solid, thick, fill=gray}, mark=*\\%
dashed, thick, every mark/.append style={solid, fill=color5},mark=otimes*\\%
loosely dashed, thick, every mark/.append style={solid, fill=gray},mark=*\\%
densely dashed, thick, every mark/.append style={solid, fill=gray},mark=square*\\%
dashdotted, thick, every mark/.append style={solid, fill=gray},mark=otimes*\\%
dashdotdotted, thick, every mark/.append style={solid},mark=star\\%
densely dashdotted,thick, every mark/.append style={solid, fill=gray},mark=diamond*\\%
}

\begin{axis}[
ybar,
bar width=.4em,
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
axis y line*=left, % dual axis plot https://tex.stackexchange.com/questions/198997/pgfplots-two-y-axis-with-three-plots-and-one-legend
width=.93\columnwidth, 
height=3cm,
enlarge x limits=.13,
xmajorticks=true,
ymajorgrids,
ymax=15,
ymin = 0,
ytick={5,10,15,20},
xtick={0,1,2,3,4,5},
xticklabels={1,2,4,8,16,32},
xlabel = {\#Engines},
xlabel shift=-.5em,
%xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Speedup},
ylabel style = {font=\scriptsize, yshift=0cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, %xshift=.6cm
},
%cycle list name=custom,
legend cell align={left},
legend style={draw=none, fill=none, at={(0.67,1.0), font=\scriptsize},
anchor=south,legend columns=2,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
	]  

\addplot[fill=gray] table [x=id, y=dummy] {\datatable};\addlegendentry{\ Speedup}
\addplot[fill=color1] table [x=id, y=DDR4] {\datatable};%\addlegendentry{DDR4-2666 (21.3GB/s)}
\addplot[fill=color2] table [x=id, y=4xDDR4] {\datatable};%\addlegendentry{4 $\times$ DDR4-2666 (85.3 GB/s)}
\addplot[fill=color3] table [x=id, y=HBM] {\datatable};%\addlegendentry{HBM (128GB/s)}
\addplot[fill=color5] table [x=id, y=HBM2] {\datatable};%\addlegendentry{HBM2 (256GB/s)}

\end{axis}

\begin{axis}[
%font=\footnotesize\rmfamily,
%title style={yshift=-1.5mm},
axis y line*=right, % dual axis plot
width=0.94\columnwidth, 
height=3cm,
xmajorticks=false,
%ymajorgrids,
ymax=100,
ymin = 0,
ytick={25,50,75,100},
%xtick={0,1,2,3,4},
%xticklabels={1,2,4,8,16},
%xlabel = {\#Engines},
%xlabel shift=-2.5em,
%xlabel near ticks,
%xlabel style={at={(ticklabel cs:0.9)},font =\rmfamily\scriptsize},
%x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Mem BW Util. (\%)},
ylabel style = {font=\scriptsize, yshift=0cm},
y tick label style = {font =\scriptsize, anchor = east, 
 /pgf/number format/fixed, xshift=.6cm
},
cycle list name=custom,
legend cell align={left},
legend style={draw=none, fill=none, at={(0.54,1.0), font=\scriptsize},
anchor=south,legend columns=2,
/tikz/every even column/.append style={column sep=0.5cm}},
% legend image code/.code={%
%   \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
% }
]  


\addplot table [x=id, y=DDR4Util] {\datatable};\addlegendentry{DDR4-2666 (21.3GB/s)}
\addplot table [x=id, y=4xDDR4Util] {\datatable};\addlegendentry{4 $\times$ DDR4-2666 (85.3 GB/s)}
\addplot table [x=id, y=HBMUtil] {\datatable};\addlegendentry{HBM (128GB/s)}
\addplot table [x=id, y=HBM2Util] {\datatable};\addlegendentry{HBM2 (256GB/s)}
\addplot table [x=id, y=dummy] {\datatable};\addlegendentry{MemBW Util.}

\end{axis}




\end{tikzpicture}  
 \caption{Sensitivity of \accname to the various memory systems and the number of engines.}
 \label{fig:scale}
  \end{figure}

==> eval/single_E.tex <==

\begin{figure}

% \vspace{-2mm}

    \begin{tikzpicture}
\pgfplotstableread{

id	data	AggB	AggF	CacheB	CacheF	DRAMB	DRAMF	dummysolid	dummypattern
0	PD	0.3316686161	0.3765915701	0.42841448	0.1548662278	0.2399169039	0.1281231269	0	0
1	CT	0.318249542	0.3706216524	0.4332025198	0.3065895614	0.2485479382	0.2432037478	0	0
2	PK	0.3431148227	0.3917343847	0.4184430211	0.2049749951	0.2384421563	0.1654045744	0	0
3	YT	0.3974990306	0.4605359676	0.3544076459	0.2966757506	0.2480933235	0.2254872455	0	0
4	LJ	0.3835475353	0.4459683332	0.3898910233	0.3597808526	0.2265614414	0.2262366469	0	0
5	OK	0.3582045593	0.3988852069	0.4089570711	0.1156833725	0.2328383695	0.120466449	0	0
6	RD	0.3753637985	0.4230822556	0.4007852345	0.02327960638	0.223850967	0.03228267524	0	0




}\datatable
%fake engn values for pk and lj and geomean			



\begin{axis}[
	ybar stacked, 
	%enlarge x limits=1.15,
	width=\linewidth, height=3cm,
	bar width=8pt, 
	ymin=0,ymax=1.15,
	xticklabels={PD, CT, PK, YT, LJ, OK, RD},
	xtick=data, x tick label style={font=\footnotesize, yshift=0.5mm}, tick style = transparent,
% 	ytick={0,20000,...,80000},
    ytick={0,0.5,...,1.5},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    % ylabel= Energy (\SI{}{\milli\joule}),
    ylabel= Normalized Energy,
    ylabel style = {font=\scriptsize, yshift=-1mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	legend cell align={left},
	legend style={draw=none, fill=none, at={(0.48,1.0), font=\scriptsize},
	anchor=south,legend columns=3,
	/tikz/every even column/.append style={column sep=0.5cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  

\addplot[fill=color5, xshift=4.4pt] table [x=id, y=AggF ] \datatable; \addlegendentry{Computation}
\addplot[fill=color1, xshift=4.4pt] table [x=id, y=CacheF ] \datatable; \addlegendentry{Cache}
\addplot[fill=color2, xshift=4.4pt] table [x=id, y=DRAMF ] \datatable; \addlegendentry{DRAM}

%dummies for legend
\addplot[fill=lightgray, 
        postaction={pattern color=black, pattern=north east lines}, xshift=4.4pt] table [x=id, y=dummypattern] \datatable; \addlegendentry{Baseline}
\addplot[fill=lightgray, xshift=4.4pt] table [x=id, y=dummysolid] \datatable; \addlegendentry{\accname}


\resetstackedplots{7}
\addplot[fill=color5,
        postaction={pattern color=black, pattern=north east lines}, 
        xshift=-3.5pt] table [x=id, y=AggB ] \datatable; %\addlegendentry{Comb}
\addplot[fill=color1,
        postaction={pattern color=black, pattern=north east lines}, 
        xshift=-3.5pt] table [x=id, y=CacheB ] \datatable; %\addlegendentry{Comb}
\addplot[fill=color2,
        postaction={pattern color=black, pattern=north east lines}, 
        xshift=-3.5pt] table [x=id, y=DRAMB ] \datatable; %\addlegendentry{Agg}
    
        


%\addplot[fill=color1] table [x=id, y=Comb] {\datatable};\addlegendentry{Baseline}
%\addplot[fill=color2] table [x=id, y=Agg] {\datatable};  \addlegendentry{AWB-GCN}
%\addplot[fill=color3] table [x=id, y=Cache] {\datatable};  \addlegendentry{EnGN}
%\addplot[fill=color4] table [x=id, y=Mem] {\datatable};  \addlegendentry{GCNAX} %fake

\end{axis}
\end{tikzpicture}

 \caption{Normalized energy consumption breakdown of baseline (shaded) and \accname (solid).}
 \label{fig:single_E}
  \end{figure}

==> eval/single_F.tex <==
   
\begin{figure}[t]
    \begin{tikzpicture}
\pgfplotstableread{


id	data	Base	VT	FS	FS+VT	ATM	AWB	ENGN GCNAX
% 0	32	1.00	1.23	1.02	1.33	1.07	1.16	1.30 1 
% 1	64	1.00	1.19	1.04	1.28	1.13	1.20	1.25 1
% 2	128	1.00	1.12	1.09	1.32	1.29	1.23	1.19 1
% 3	192	1.00	1.07	1.08	1.34	1.28	1.26	1.15 1
% 4	256	1.00	1.09	1.26	1.51	1.46	1.26	1.16 1
% 0	32	0.8925881073	1	0.8936863713	1.070427272	0.8985825826	0.9961606595	1.000096713	1.024698403
0	64	0.8565873518	1	0.9467065854	1.146669023	1.002174747	1.035199091	1.000095758	1.053783326
1	128	0.8102416364	1	0.9664462094	1.263912427	1.100758422	1.026474226	1.000093947	1.091285076
2	192	0.8037298352	1	1.112910049	1.422769463	1.3551144	1.136977433	1.000072275	1.251801372
3	256	0.9616457591	1   1.12611746	1.54746055	1.490720289	1.222574064	1.083479883	1.391152026
4	512 0.9988788685	1	1.312827627	1.738852625	1.698395292	1.404951625	1.0788279	1.441194721
}\datatable
			



\begin{axis}[
	ybar=0pt,
	enlarge x limits=0.15,
	width=\linewidth, height=3cm,
	bar width=3.5pt, 
	ymin=0,ymax=2.0,
	xticklabels={64, 128, 192, 256, 512},
	xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	ytick={0,0.5,...,2.5},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel={Speedup},
    ylabel style = {font=\scriptsize, yshift=-2mm},
	%axis x line*=bottom,
	%axis y line*=none,
	legend style={draw=none, fill=none, at={(0.48,1.0), font=\scriptsize},
	anchor=south,legend columns=6,
	legend cell align={left},
	/tikz/every odd column/.append style={column sep=1pt},
	/tikz/every even column/.append style={column sep=1pt}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  


\addplot[fill=color2] table [x=id, y=VT] {\datatable};     \addlegendentry{VT}
\addplot[fill=color1] table [x=id, y=Base] {\datatable};\addlegendentry{HyGCN}
\addplot[fill=color7] table [x=id, y=ENGN] {\datatable};\addlegendentry{EnGN}
\addplot[fill=color6] table [x=id, y=AWB] {\datatable};\addlegendentry{AWB-GCN}
\addplot[fill=color8] table [x=id, y=GCNAX] {\datatable};\addlegendentry{GCNAX}
%\addplot[fill=color3] table [x=id, y=FS] {\datatable};  \addlegendentry{\accname{}\textsubscript{Optimal}}
%\addplot[fill=color4] table [x=id, y=FS+VT] {\datatable};  \addlegendentry{\accname{}\textsubscript{Optimal}}
\addplot[fill=color4] table [x=id, y=ATM] {\datatable};  \addlegendentry{\accname{}}
\end{axis}
\end{tikzpicture}  
 \caption{Performance of the \accname for various feature widths.}
 \vspace{-3mm}
 \label{fig:single_f}
  \end{figure}

==> eval/single_gnn.tex <==
   
\begin{figure}[t]
    \begin{tikzpicture}
\pgfplotstableread{


id	data	Base	VT	FS	FS+VT	ATM	AWB	ENGN GCNAX
0	GCN	1	0.9616457591	1.12611746	1.54746055	1.490720289	1.222574064	1.083479883	1.391152026
1	GraphSAGE	1	0.9949370048	1.284879295	1.421362689	1.40790132	1.223931301	1.053362172	1.305474518
2	GINConv	1	0.957486871	1.222566107	1.672687439	1.642634313	1.319177243	1.03482279	1.527802645
}\datatable
			



\begin{axis}[
	ybar=0pt,
	enlarge x limits=0.15,
	width=\linewidth, height=3cm,
	bar width=3.5pt, 
	ymin=0,ymax=2.0,
	xticklabels={GCN, GraphSAGE, GINConv},
	xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	ytick={0,0.5,...,2.5},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel={Speedup},
    ylabel style = {font=\scriptsize, yshift=-2mm},
	%axis x line*=bottom,
	%axis y line*=none,
	legend style={draw=none, fill=none, at={(0.48,1.0), font=\scriptsize},
	anchor=south,legend columns=4,
	legend cell align={left},
	/tikz/every odd column/.append style={column sep=1pt},
	/tikz/every even column/.append style={column sep=1pt}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  


\addplot[fill=color2] table [x=id, y=VT] {\datatable};     \addlegendentry{VT}
\addplot[fill=color1] table [x=id, y=Base] {\datatable};\addlegendentry{HyGCN}
\addplot[fill=color6] table [x=id, y=ENGN] {\datatable};\addlegendentry{EnGN}
\addplot[fill=color7] table [x=id, y=AWB] {\datatable};\addlegendentry{AWB-GCN}
\addplot[fill=color8] table [x=id, y=GCNAX] {\datatable};\addlegendentry{GCNAX}
%\addplot[fill=color3] table [x=id, y=FS] {\datatable};  \addlegendentry{\accname{}\textsubscript{Optimal}}
\addplot[fill=color4] table [x=id, y=FS+VT] {\datatable};  \addlegendentry{\accname{}\textsubscript{Optimal}}
\addplot[fill=color5] table [x=id, y=ATM] {\datatable};  \addlegendentry{\accname{}\textsubscript{Dynamic}}
\end{axis}
\end{tikzpicture}  
 \vspace{-2mm}  
 \caption{\rev{Performance of the \accname for various feature widths.}}
 \label{fig:single_gnn}
 \vspace{-2mm}
  \end{figure}

==> eval/single_igcn.tex <==
   
\begin{figure}[t]
    \begin{tikzpicture}
\pgfplotstableread{


id	data	HyGCN HyGCN+IGCN SnF SnF+IGCN
0	Citation	1	1.539395009	1.77278434	1.919054578
1	Pokec	1	1.092799877	1.376985388	1.43539818
2	Youtube	1	1.0091466	1.360730099	1.36494326
3	Geomean	1	1.192930084	1.492058129	1.554979872
}\datatable
			



\begin{axis}[
	ybar=0pt,
	enlarge x limits=0.15,
	width=\linewidth, height=3cm,
	bar width=3.5pt, 
	ymin=0,ymax=2.5,
	xticklabels={Citation, Pokec, Youtube, Gmean},
	xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	ytick={0,0.5,...,2.5},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel={Speedup},
    ylabel style = {font=\scriptsize, yshift=-2mm},
	%axis x line*=bottom,
	%axis y line*=none,
	legend style={draw=none, fill=none, at={(0.48,1.0), font=\scriptsize},
	anchor=south,legend columns=4,
	legend cell align={left},
	/tikz/every odd column/.append style={column sep=1pt},
	/tikz/every even column/.append style={column sep=1pt}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  


\addplot[fill=color2] table [x=id, y=HyGCN] {\datatable};     \addlegendentry{Base}
\addplot[fill=color1] table [x=id, y=HyGCN+IGCN] {\datatable};\addlegendentry{Base+I-GCN}
\addplot[fill=color5] table [x=id, y=SnF] {\datatable};\addlegendentry{SnF}
\addplot[fill=color6] table [x=id, y=SnF+IGCN] {\datatable};\addlegendentry{SnF+I-GCN}
\end{axis}
\end{tikzpicture}  

\input{eval/multi_igcn}

 \vspace{-2mm}  
 \caption{\rev{Performance of I-GCN reordering in (top) single-engine setting and (bottom) multi-engine setting.}}
 \label{fig:single_igcn}
 \vspace{-2mm}
  \end{figure}

==> eval/single_perf_side.tex <==

\begin{figure}

%\vspace{-2mm}

\begin{subfigure}[t]{\columnwidth}
\input{eval/multi_perf}
    \caption{Multi-engine setting.}
    \label{fig:multi_perf}
\end{subfigure}

\begin{subfigure}[t]{\columnwidth}
    \begin{tikzpicture}
    


%fake engn values for pk and lj and geomean	

\centering
%\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 2 by 1},height=3.6cm,width=1.08\columnwidth]


\begin{axis} %nextgroupplot
[
	ybar=0pt, %this value determines the space between bars
	%enlarge x limits=1.15,
	width=1.08\columnwidth, 
	height=3cm,
	bar width=2.5pt, 
	%bar width=5.5pt, 
	ymin=0,ymax=2.6,
	xticklabels={LJ, RD, PK, YT, PD, CT, OK, Gmean},
	xtick=data, x tick label style={font=\footnotesize, yshift=1.5mm}, tick style = transparent,
	ytick={0,1.0,...,4.0},
    %yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}\%},
	y tick label style={font=\footnotesize},
	ymajorgrids=true, major grid style={thin,dashed},
    ylabel={Speedup},
    ylabel style = {font=\scriptsize, yshift=-1mm},
	%axis x line*=bottom,
	%axis y line*=none,
	%legend style={draw=none, fill=none, at={(0.69,0.5), font=\tiny},
	%legend style={draw=none, fill=none, at={(1.08,1.05), font=\scriptsize},
	legend cell align={left},
	legend style={draw=none, fill=none, at={(.47,1.05), font=\scriptsize},
	anchor=south,legend columns=4,
	/tikz/every even column/.append style={column sep=.2cm}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
	]  


\addplot[fill=color2] table [x=id, y=VT] {eval/single_16MB.txt};  %\addlegendentry{VT}
\addplot[fill=color1] table [x=id, y=Base] {eval/single_16MB.txt};  %\addlegendentry{HyGCN}
\addplot[fill=color7] table [x=id, y=ENGN] {eval/single_16MB.txt};  %\addlegendentry{EnGN}
\addplot[fill=color6] table [x=id, y=AWB] {eval/single_16MB.txt};  %\addlegendentry{AWB-GCN}
\addplot[fill=color8] table [x=id, y=GCNAX] {eval/single_16MB.txt};  %\addlegendentry{GCNAX}
%\addplot[fill=color3] table [x=id, y=FS] {eval/single_16MB.txt};  \addlegendentry{\accname{}\textsubscript{Optimal}}
%\addplot[fill=color3] table [x=id, y=FS+VT] {eval/single_16MB.txt};  %\addlegendentry{\accname{}\textsubscript{Optimal}}
\addplot[fill=color4] table [x=id, y=ATM] {eval/single_16MB.txt};  %\addlegendentry{\accname{}}
% \addplot[fill=color6] table [x=id, y=ATM(improve)] {eval/single_16MB.txt};
% \addlegendentry{VT+\accname{}\textsubscript{Dynamic(improve)}}

\end{axis}	

\end{tikzpicture}
    \caption{Small-scale setting.}
    \label{fig:single_perf}
\end{subfigure}



\caption{Performance of \accname in (a) multi-engine setting and (b) small-scale setting.}
 \label{fig:perf}
  \end{figure}

==> eval/single_sense.tex <==

\begin{figure}

\centering
\begin{tikzpicture}
\pgfplotstableread{
id	Data	VT	FSVT	VT_Topology	VT_Feature	FSVT_Topology	FSVT_Feature
0	1	80.71	80.71	0.24	24.94	0.24	24.94
1	2	78.50	74.37	0.25	25.23	0.48	23.09
2	4	73.29	65.78	0.28	25.09	0.96	20.58
3	8	64.59	53.23	0.33	24.62	1.92	16.91
4	16	51.31	35.43	0.42	23.52	3.85	11.71
5	32	32.81	22.60	0.62	21.38	4.04	8.91
6	64	10.49	5.20	1.01	18.16	4.43	5.20
7	128	4.96	4.96	1.79	19.49	5.21	7.21


}\datatable

\hspace{-4mm}
%\begin{groupplot}[group style={vertical sep=1em,horizontal sep=3em,group size= 3 by 2},height=3.5cm,width=0.33\textwidth]
\begin{groupplot}[group style={vertical sep=2.8em,horizontal sep=3em,group size= 2 by 1},height=3.6cm,width=0.58\columnwidth]



%(a) 100K items
\nextgroupplot[%title=\bfseries{100K Items},
font=\footnotesize,
title style={yshift=-1.5mm},
height=3cm,
xmajorticks=true,
ymajorgrids,
ymax=100,
ymin = 0,
xtick={0,1,2,3,4,5,6,7},
xticklabels={1,2,4,8,16,32,64,128},
xlabel = {$B_F \times B_V$},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Cache Miss (\%)},
ylabel style = {font=\scriptsize},
ylabel shift=-1.2em,
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed,
},
	legend style={draw=none, fill=none, at={(0.28,1.1)}, font=\scriptsize,
	anchor=south,legend columns=4,
	/tikz/every column/.append style={column sep=15pt}},
]
\addplot [mark=o,thick,color=blue]table[x=id,y=VT]{\datatable};
\addlegendentry{VT}
\addplot [mark=square,thick,color=olivegreen]table[x=id,y=FSVT]{\datatable};
\addlegendentry{SnF}
%\addplot [mark=x,thick,color=black]table[x=learners,y=BLC]{figures/data/learners/100k.txt};
%\addlegendentry{BLC}


\nextgroupplot[%title=\bfseries{100K Items},
ybar stacked,
bar width=3.5pt, 
font=\footnotesize,
title style={yshift=-1.5mm},
height=3cm,
xmajorticks=true,
ymajorgrids,
ymax=30,
ymin = 0,
xtick={0,1,2,3,4,5,6,7},
xticklabels={1,2,4,8,16,32,64,128},
xlabel = {$B_F \times B_V$},
xlabel shift=-.5em,
xlabel near ticks,
xlabel style={at={(ticklabel cs:0.5)},font =\scriptsize},
x tick label style = {font =\scriptsize, text width = 1.4cm, align = center, anchor = north},
ylabel={Mem. Acc.s (GB)},
ylabel style = {font=\scriptsize},
ylabel shift=-1.2em,
y tick label style = {font =\scriptsize, text width = .6cm, align = right, anchor = east,
 /pgf/number format/fixed,
},
	legend style={draw=none, fill=none, at={(0.28,1.1)}, font=\scriptsize,
	anchor=south,legend columns=4,
	/tikz/every column/.append style={column sep=15pt}},
    legend image code/.code={%
      \draw[#1] (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    }
]



\addplot[fill=color3,
        postaction={pattern color=black, pattern=north east lines}, 
        xshift=-3.2pt] table [x=id, y=VT_Topology ] \datatable; \addlegendentry{VT Topo.}
\addplot[fill=color1,
        postaction={pattern color=black, pattern=north east lines}, 
        xshift=-3.2pt] table [x=id, y=VT_Feature ] \datatable; \addlegendentry{VT Feat.}


\resetstackedplots{8}
\addplot[fill=color3, xshift=1.6pt] table [x=id, y=FSVT_Topology ] \datatable; \addlegendentry{SnF Topo.}
\addplot[fill=color1, xshift=1.6pt] table [x=id, y=FSVT_Feature] \datatable; \addlegendentry{SnF Feat.}

\end{groupplot}
 % \node[right=1em,inner sep=0pt] at (rel axis cs:0.6,1.25) {\pgfplotslegendfromname{timelegend}};
  
 %   \node[right=1em,inner sep=0pt] at (rel axis cs:1.7,1.25) {\pgfplotslegendfromname{call_legend}};
 

 
\end{tikzpicture}
\vspace{-6mm}
  \caption{Miss rate (left) and memory access (right) according to $B_F\times B_V$.}
  \vspace{-3mm}
\label{fig:single_hit_ratio}
\end{figure}
